Network modularity in the presence of covariates

We characterize the large-sample properties of network modularity in the presence of covariates, under a natural and flexible nonparametric null model. This provides for the first time an objective measure of whether or not a particular value of modularity is meaningful. In particular, our results quantify the strength of the relation between observed community structure and the interactions in a network. Our technical contribution is to provide limit theorems for modularity when a community assignment is given by nodal features or covariates. These theorems hold for a broad class of network models over a range of sparsity regimes, as well as weighted, multi-edge, and power-law networks. This allows us to assign $p$-values to observed community structure, which we validate using several benchmark examples in the literature. We conclude by applying this methodology to investigate a multi-edge network of corporate email interactions.

==> Addhealth_gender.tex <==

\begin{tikzpicture}
%
\fontsize{5}{1pt}\selectfont
\node (pic1) at (0,0) {\includegraphics[scale=0.2,trim = 6.5cm 3cm 5.5cm 2.5cm, clip]{Addhealth_sorted_gender.pdf}};
\node (text4) [below of = pic1, yshift = -1.2cm, xshift=0cm] {\small{(c) Gender}};

\end{tikzpicture}%


==> Addhealth_grade.tex <==

\begin{tikzpicture}

\fontsize{5}{1pt}\selectfont
\node (pic1) at (0,0) {	\includegraphics[scale=0.2,trim = 6.5cm 3cm 5.5cm 2.5cm, clip]{Addhealth_sorted_grade.pdf}};
\node (text4) [below of = pic1, yshift = -1.2cm, xshift=0cm] {\small{(b) Year in school}};

\end{tikzpicture}


==> Addhealth_race.tex <==

\begin{tikzpicture}

\fontsize{5}{1pt}\selectfont
\node (pic1) at (0,0) {\includegraphics[scale=0.2,trim = 6.5cm 3cm 5.5cm 2.5cm, clip]{Addhealth_sorted_race.pdf}};
\node (text4) [below of = pic1, yshift = -1.2cm, xshift=0cm] {\small{(a) Race}};

\end{tikzpicture}


==> Addhealth_random.tex <==

\begin{tikzpicture}
%
\fontsize{5}{1pt}\selectfont
\node (pic1) at (0,0) {	\includegraphics[scale=0.2,trim = 6.5cm 3cm 5.5cm 2.5cm, clip]{Addhealth_sorted_random.pdf}};
\node (text4) [below of = pic1, yshift = -1.2cm, xshift=0cm] {\small{(d) Randomized}};

\end{tikzpicture}%


==> Histogram_Enron_tex.tex <==
		
\tikzstyle{node}=[rectangle,
										 thick,
										 %shade,
										 %draw=,
										 fill=white,
										 minimum size=0.2cm,
										 text=black,
										 %drop shadow=black,
										 %srounded corners,
										 ]
\tikzstyle{phantombox}=[rectangle,
										 thick,
										 %shade,
										 draw=white,
										 fill=white,
										 minimum size=2cm,
										 text=white,
										 %drop shadow=black,
										 %srounded corners,
										 ]
\tikzstyle{phantombox2}=[rectangle,
										 thick,
										 %shade,
										 draw=blue,
										 fill=white,
										 minimum size=0.5cm,
										 text=white,
										 %drop shadow=black,
										 %srounded corners,
										 ]										 										
\begin{tikzpicture}
%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5 department %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (pic1) at (0,0) {\includegraphics[scale=0.31,trim = 0.8cm 1.4cm 2cm 1.5cm, clip]{Histogram_Enron.pdf}};

\node (text1) [below of = pic1, yshift = -2.25cm, xshift=0cm] {\small{Multi-edge value}};

\node (text1b) [below of = pic1, rotate=90, yshift = 4.25cm, xshift=1.2cm] {\small{Number of occurrences}};
\node [phantombox](text7) [right of = pic1, yshift = 2cm, xshift=1.6cm] {\Large{Cover upper}};
\node [phantombox](text4) [right of = pic1, yshift = 0.5cm, xshift=1.6cm] {\Large{Cover lowert}};
%
% legend
	\node [node](text2) [right of = pic1, yshift = 2.45cm, xshift=0.5cm] {\small{Data}};
	\node [node](text3) [below of = text2, yshift = 0.35cm, xshift=0.2cm] 					
				{\small{Poisson}};
	\node [node](text3) [below of = text2, yshift = -0.3cm, xshift=1.2cm]
				{\small{Zero-inflated Poisson}};
	\node [node](text3) [below of = text2, yshift = -1cm,  xshift=1.42cm] {\small{Negative
				Binomial (NB)}};
	\node [node](text3) [below of = text2, yshift = -1.33cm,  xshift=1.2cm] {\small{and zero-inflated NB}};
%%%
% symbols in legend
\node (pic2) [left of = text2, yshift = 0.1cm, xshift=0.4cm] {\includegraphics[scale=0.95, trim = 21cm 17.93cm 6.5cm 3.5cm, clip]{Colorbar.pdf}};
%%
\node (pic3) [left of = text2, yshift = 0.0cm, xshift=0.4cm] {\includegraphics[scale=0.95,trim = 21cm 17.93cm 6.5cm 3.55cm, clip]{Colorbar.pdf}};
%
\node  (pic3) [left of = text2, yshift = -0.05cm, xshift=0.4cm] {\includegraphics[scale=0.95,trim = 21cm 17.93cm 6.5cm 3.55cm, clip]{Colorbar.pdf}};
%%
\node (pic4) [below of = pic3, yshift = 0.32cm, xshift=0.03cm] {\includegraphics[scale=1.2,trim = 21.5cm 18.3cm 6cm 2.9cm, clip]{Histogram_Enron.pdf}};
%
\node  (pic5) [below of = pic4, yshift = 0.43cm, xshift=0cm] {\includegraphics[scale=1.2,trim = 21.5cm 18cm 6cm 3.35cm, clip]{Histogram_Enron.pdf}};
%%
\node (pic6) [below of = pic5, yshift = 0.33cm, xshift=-0.04cm] {\includegraphics[scale=1.5,trim = 21.55cm 17.5cm 6.15cm 3.9cm, clip]{Histogram_Enron.pdf}};
%
\end{tikzpicture}%


==> log_Enron_department_tex.tex <==
\begin{tikzpicture}
\fontsize{5}{1pt}\selectfont
\node (pic1) at (0,0) {\includegraphics[scale=0.31,trim = 5cm 10cm 6.2cm 10cm, clip]{log_Enron_department.pdf}};

\node (text1) [below of = pic1, yshift = -0.5cm, xshift=-1.2cm] {$\substack{\underbrace{\text{\textcolor{white}{lega}}}_{\text{legal}}}$};
\node (text2) [right of = text1, yshift = 0cm, xshift=-0.2cm] {$\substack{\underbrace{\text{\textcolor{white}{trading d}}}_{\text{trading}}}$};
\node (text3) [right of = text2, yshift = 0cm, xshift=0.17cm] {$\substack{\underbrace{\text{\textcolor{white}{trading der}}}_{\text{others}}}$};

\node (text4) [below of = pic1, yshift = -1.2cm, xshift=0cm] {\small{(a) By department}};

\node (text1b) [below of = pic1, rotate=-90, yshift = -1.6cm, xshift=-2.2cm] {$\substack{\underbrace{\text{\textcolor{white}{lega}}}_{\text{legal}}}$};

\node (text2b) [below of = text1b, rotate=-90, yshift = 0cm, xshift=-0.2cm] {$\substack{\underbrace{\text{\textcolor{white}{trading d}}}_{\text{trading}}}$};

\node (text3) [below of = text2b, rotate=-90, yshift = 0cm, xshift=0.17cm] {$\substack{\underbrace{\text{\textcolor{white}{trading der}}}_{\text{others}}}$};

\end{tikzpicture}%


==> log_Enron_gender_tex.tex <==
\begin{tikzpicture}
%
\fontsize{5}{1pt}\selectfont
\node (pic1) at (0,0) {\includegraphics[scale=0.31,trim = 5cm 10cm 6.2cm 10cm, clip]{log_Enron_gender.pdf}};
\node (text1) [below of = pic1, yshift = -0.5cm, xshift=-0.4cm] {$\substack{\underbrace{\text{\textcolor{white}{male gender hahah}}}_{\text{male}}}$};
\node (text2) [right of = text1, yshift = 0cm, xshift=0.4cm] {$\substack{\underbrace{\text{\textcolor{white}{traditi}}}_{\text{female}}}$};

\node (text4) [below of = pic1, yshift = -1.2cm, xshift=0cm] {\small{(c) By gender}};


\node (text1b) [left of = pic1, rotate=-90, yshift = -0.5cm, xshift=-0.4cm] {$\substack{\underbrace{\text{\textcolor{white}{male gender hahah}}}_{\text{male}}}$};
\node (text2b) [below of = text1b, rotate=-90, yshift = 0cm, xshift=0.4cm] {$\substack{\underbrace{\text{\textcolor{white}{traditi}}}_{\text{female}}}$};

\node (help) [left of = text2b, xshift=0.4cm] {\textcolor{white}{h}};

%
\end{tikzpicture}%


==> log_Enron_initial_second_tex.tex <==
			
\tikzstyle{node}=[rectangle,
										 thick,
										 fill=white,
										 minimum size=0.16cm,
										 text=black ]
										
\begin{tikzpicture}
%
\fontsize{5}{1pt}\selectfont
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (pic1) at (0,0) {\includegraphics[scale=0.31,trim = 5cm 10cm 6.2cm 10cm, clip]{log_Enron_initial_second.pdf}};

\node (text1) [below of = pic1, yshift = -0.5cm, xshift=-0.95cm] {$\substack{\underbrace{\text{\textcolor{white}{legaltradi}}}_{\text{A-H}}}$};
\node (text2) [right of = text1, yshift = -0.01cm, xshift=-0.1cm] {$\substack{\underbrace{\text{\textcolor{white}{trading}}}_{\text{I-Q}}}$};

\node (text3) [right of = text2, yshift = 0cm, xshift=-0.07cm] {$\substack{\underbrace{\text{\textcolor{white}{trading a}}}_{\text{R-Z}}}$};

\node (text4) [below of = pic1, yshift = -1.2cm, xshift=-.1cm] {\small{(d) By last name initial}};


\node (text1b) [below of = pic1, rotate=-90, yshift = -1.55cm, xshift=-1.95cm] {$\substack{\underbrace{\text{\textcolor{white}{legaltradi}}}_{\text{A-H}}}$};
\node (text2b) [below of = text1b, rotate=-90, yshift = -0.01cm, xshift=-0.1cm] {$\substack{\underbrace{\text{\textcolor{white}{trading}}}_{\text{I-Q}}}$};
\node (text3b) [below of = text2b, rotate=-90, yshift = 0cm, xshift=-0.07cm] {$\substack{\underbrace{\text{\textcolor{white}{trading a}}}_{\text{R-Z}}}$};

\node (pic2) at (0,0) [right of = pic1, xshift=2.9cm, yshift=2cm]{\includegraphics[scale=0.78,trim = 20cm 10cm 5.8cm 10cm, clip]{log_Enron_initial_second.pdf}};

\node [node] (text1b) [right of = pic2, yshift = 3.62cm, xshift=-2.380cm] {$\substack{\geq}$};

\end{tikzpicture}%


==> log_Enron_seniority_tex.tex <==
\begin{tikzpicture}
%
\fontsize{5}{1pt}\selectfont
\node (pic1) at (0,0) {\includegraphics[scale=0.31,trim = 5cm 10cm 6.2cm 10cm, clip]{log_Enron_seniority.pdf}};

\node (text1) [below of = pic1, yshift = -0.5cm, xshift=-0.75cm] {$\substack{\underbrace{\text{\textcolor{white}{male genderi}}}_{\text{senior}}}$};
\node (text2) [right of = text1, yshift = -0.03cm, xshift=0.4cm] {$\substack{\underbrace{\text{\textcolor{white}{traditional exi}}}_{\text{junior}}}$};

\node (text4) [below of = pic1, yshift = -1.2cm, xshift=0cm] {\small{(b) By seniority}};

\node (text1b) [left of = pic1, rotate=-90, yshift = -0.55cm, xshift=-0.8cm] {$\substack{\underbrace{\text{\textcolor{white}{male genderi}}}_{\text{senior}}}$};
\node (text2b) [below of = text1b, rotate=-90, yshift = -0.04cm, xshift=0.45cm] {$\substack{\underbrace{\text{\textcolor{white}{traditional exi}}}_{\text{junior}}}$};

\node (text1b) [right of = pic1, yshift = -0.55cm, xshift=0.85cm] {\textcolor{white}{hello echo he}};

\end{tikzpicture}%

